Ground state and excitation properties of soft-core bosons

We study the physics of soft-core bosons at zero temperature in two dimensions for a class of potentials that could be realised in experiments with Rydberg dressed Bose-Einstein condensates. We analyze the ground state properties of the system in detail and provide a complete description of the excitation spectra in both superfluid, supersolid and crystalline phase for a wide range of interaction strengths and densities. In addition we describe a method to extract the transverse gapless excitation modes in the phases with broken translational symmetry within the framework of path integral Monte Carlo methods.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

